Active Learning Techniques for Pomset Recognizers

Pomsets are a promising formalism for concurrent programs based on partially ordered sets. Among this class, series-parallel pomsets admit a convenient linear representation and can be recognized by simple algebraic structures known as pomset recognizers. Active learning consists in inferring a formal model of a recognizable language by asking membership and equivalence queries to a minimally adequate teacher (MAT). We improve existing learning algorithms for pomset recognizers by 1. introducing a new counter-example analysis procedure that is in the best case scenario exponentially more efficient than existing methods 2. adapting the state-of-the-art $L^{\lambda}$ algorithm to minimize the impact of exceedingly verbose counter-examples and remove redundant queries 3. designing a suitable finite test suite that ensures general equivalence between two pomset recognizers by extending the well-known W-method.

==> bench_table_mem.tex <==
% Created by tikzDevice version 0.12.6 on 2026-01-16 16:56:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\path[clip] (  0.00, 11.78) rectangle (505.89,494.11);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 11.78) rectangle (505.89,494.11);
\end{scope}
\begin{scope}
\path[clip] ( 62.80, 61.96) rectangle (500.39,488.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.80, 61.96) rectangle (500.39,488.61);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.80,117.76) --
	(500.39,117.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.80,217.88) --
	(500.39,217.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.80,318.00) --
	(500.39,318.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.80,418.12) --
	(500.39,418.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (129.05, 61.96) --
	(129.05,488.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.17, 61.96) --
	(229.17,488.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.29, 61.96) --
	(329.29,488.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (429.41, 61.96) --
	(429.41,488.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.80, 67.70) --
	(500.39, 67.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.80,167.82) --
	(500.39,167.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.80,267.94) --
	(500.39,267.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.80,368.06) --
	(500.39,368.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.80,468.18) --
	(500.39,468.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.99, 61.96) --
	( 78.99,488.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.11, 61.96) --
	(179.11,488.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.23, 61.96) --
	(279.23,488.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.35, 61.96) --
	(379.35,488.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.47, 61.96) --
	(479.47,488.61);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.33,113.87) -- ( 87.25,117.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.33,117.79) -- ( 87.25,113.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.30,147.53) -- ( 92.22,151.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.30,151.46) -- ( 92.22,147.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.73,103.82) -- ( 84.66,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.73,107.75) -- ( 84.66,103.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.73,103.82) -- ( 84.66,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.73,107.75) -- ( 84.66,103.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.33,113.87) -- ( 87.25,117.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.33,117.79) -- ( 87.25,113.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.75,141.99) -- (107.68,145.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.75,145.92) -- (107.68,141.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46,140.84) -- (101.39,144.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46,144.77) -- (101.39,140.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46,140.84) -- (101.39,144.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.46,144.77) -- (101.39,140.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.75,141.99) -- (107.68,145.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.75,145.92) -- (107.68,141.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.75,141.99) -- (107.68,145.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.75,145.92) -- (107.68,141.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.01,156.70) -- (144.94,160.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.01,160.62) -- (144.94,156.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.42,167.58) -- (158.34,171.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.42,171.51) -- (158.34,167.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.26,147.53) -- (135.19,151.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.26,151.46) -- (135.19,147.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.26,144.25) -- (135.19,148.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.26,148.18) -- (135.19,144.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.26,148.60) -- (135.19,152.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.26,152.53) -- (135.19,148.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.16,174.93) -- (138.08,178.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.16,178.86) -- (138.08,174.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.32,161.40) -- (146.24,165.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.32,165.32) -- (146.24,161.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,195.12) -- (139.50,199.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,199.04) -- (139.50,195.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.36,148.60) -- (151.29,152.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.36,152.53) -- (151.29,148.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.32,143.13) -- (146.24,147.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.32,147.05) -- (146.24,143.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.01,215.02) -- (170.94,218.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.01,218.94) -- (170.94,215.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.61,207.27) -- (202.54,211.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.61,211.20) -- (202.54,207.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.22,208.88) -- (190.15,212.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.22,212.80) -- (190.15,208.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.72,208.35) -- (197.65,212.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.72,212.27) -- (197.65,208.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.87,216.49) -- (182.79,220.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.87,220.41) -- (182.79,216.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.64,222.13) -- (188.56,226.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.64,226.06) -- (188.56,222.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.98,194.50) -- (171.91,198.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.98,198.42) -- (171.91,194.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.43,214.52) -- (189.36,218.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.43,218.45) -- (189.36,214.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.24,214.03) -- (207.17,217.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.24,217.95) -- (207.17,214.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.95,232.43) -- (205.87,236.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.95,236.35) -- (205.87,232.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.98,244.14) -- (216.91,248.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.98,248.06) -- (216.91,244.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.00,209.41) -- (190.93,213.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.00,213.33) -- (190.93,209.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.30,174.15) -- (193.22,178.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.30,178.07) -- (193.22,174.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.72,206.19) -- (197.65,210.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.72,210.11) -- (197.65,206.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.85,219.36) -- (199.78,223.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.85,223.28) -- (199.78,219.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.85,259.64) -- (199.78,263.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.85,263.57) -- (199.78,259.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.69,253.83) -- (224.62,257.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.69,257.76) -- (224.62,253.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.81,251.26) -- (228.74,255.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.81,255.19) -- (228.74,251.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.63,272.03) -- (223.56,275.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.63,275.95) -- (223.56,272.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.67,263.69) -- (245.59,267.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.67,267.61) -- (245.59,263.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.33,266.19) -- (238.25,270.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.33,270.12) -- (238.25,266.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.74,245.89) -- (225.67,249.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.74,249.81) -- (225.67,245.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.78,232.43) -- (226.70,236.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.78,236.35) -- (226.70,232.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.81,220.29) -- (228.74,224.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.81,224.22) -- (228.74,220.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.31,208.88) -- (228.23,212.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.31,212.80) -- (228.23,208.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.37,254.77) -- (220.30,258.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.37,258.70) -- (220.30,254.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.69,235.21) -- (218.62,239.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.69,239.14) -- (218.62,235.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.45,250.61) -- (255.37,254.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.45,254.53) -- (255.37,250.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.17,221.22) -- (224.09,225.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.17,225.14) -- (224.09,221.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.61,273.55) -- (271.54,277.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.61,277.48) -- (271.54,273.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.06,312.67) -- (291.98,316.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.06,316.60) -- (291.98,312.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.78,280.80) -- (259.70,284.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.78,284.73) -- (259.70,280.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.20,355.08) -- (253.12,359.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.20,359.01) -- (253.12,355.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.71,322.97) -- (247.64,326.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.71,326.90) -- (247.64,322.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.92,270.73) -- (248.84,274.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.92,274.66) -- (248.84,270.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.74,273.80) -- (232.67,277.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.74,277.73) -- (232.67,273.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,278.69) -- (234.10,282.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.17,282.61) -- (234.10,278.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.44,310.56) -- (284.37,314.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.44,314.48) -- (284.37,310.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.12,304.59) -- (269.04,308.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.12,308.52) -- (269.04,304.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.10,287.92) -- (276.03,291.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.10,291.85) -- (276.03,287.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.65,301.91) -- (280.58,305.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.65,305.83) -- (280.58,301.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.67,307.88) -- (251.59,311.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.67,311.81) -- (251.59,307.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.83,317.67) -- (260.75,321.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.83,321.60) -- (260.75,317.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.24,283.09) -- (265.16,287.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.24,287.02) -- (265.16,283.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.12,330.10) -- (278.05,334.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.12,334.02) -- (278.05,330.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.22,286.42) -- (239.15,290.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.22,290.34) -- (239.15,286.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.23,266.47) -- (263.16,270.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.23,270.39) -- (263.16,266.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.67,290.45) -- (245.59,294.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.67,294.38) -- (245.59,290.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.96,230.38) -- (236.89,234.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.96,234.30) -- (236.89,230.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.12,338.49) -- (278.05,342.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.12,342.42) -- (278.05,338.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.84,298.38) -- (267.77,302.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.84,302.30) -- (267.77,298.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.97,317.52) -- (276.90,321.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.97,321.44) -- (276.90,317.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.57,326.74) -- (282.49,330.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.57,330.67) -- (282.49,326.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.06,298.00) -- (269.99,301.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.06,301.93) -- (269.99,298.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.65,319.03) -- (280.58,322.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.65,322.95) -- (280.58,319.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.59,321.97) -- (288.51,325.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.59,325.89) -- (288.51,321.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.10,281.96) -- (276.03,285.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.10,285.88) -- (276.03,281.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.30,327.29) -- (282.22,331.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.30,331.21) -- (282.22,327.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.37,315.21) -- (280.30,319.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.37,319.13) -- (280.30,315.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.65,314.27) -- (280.58,318.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.65,318.19) -- (280.58,314.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.76,326.74) -- (285.68,330.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.76,330.67) -- (285.68,326.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.30,306.86) -- (271.23,310.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.30,310.78) -- (271.23,306.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.37,305.30) -- (280.30,309.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.37,309.22) -- (280.30,305.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.15,339.44) -- (298.08,343.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.15,343.37) -- (298.08,339.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.82,296.66) -- (279.74,300.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.82,300.58) -- (279.74,296.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.97,313.32) -- (276.90,317.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.97,317.24) -- (276.90,313.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.10,317.22) -- (280.02,321.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.10,321.14) -- (280.02,317.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.37,333.70) -- (280.30,337.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.37,337.63) -- (280.30,333.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.93,338.73) -- (297.85,342.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.93,342.66) -- (297.85,338.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.99,354.29) -- (309.92,358.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.99,358.21) -- (309.92,354.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.39,351.66) -- (310.31,355.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.39,355.58) -- (310.31,351.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.06,336.07) -- (319.98,339.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.06,339.99) -- (319.98,336.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.19,331.79) -- (310.11,335.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.19,335.71) -- (310.11,331.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.48,362.82) -- (351.40,366.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.48,366.74) -- (351.40,362.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.19,320.80) -- (317.12,324.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.19,324.73) -- (317.12,320.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.59,353.08) -- (309.52,357.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.59,357.01) -- (309.52,353.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.36,345.93) -- (306.28,349.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.36,349.85) -- (306.28,345.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.29,351.04) -- (313.21,354.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.29,354.96) -- (313.21,351.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.39,350.10) -- (300.31,354.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.39,354.03) -- (300.31,350.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.15,344.94) -- (298.08,348.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.15,348.86) -- (298.08,344.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.38,362.64) -- (345.31,366.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.38,366.56) -- (345.31,362.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.27,371.58) -- (304.20,375.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.27,375.50) -- (304.20,371.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.97,348.31) -- (306.90,352.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.97,352.23) -- (306.90,348.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.61,360.90) -- (314.53,364.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.61,364.83) -- (314.53,360.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.91,334.58) -- (312.83,338.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.91,338.51) -- (312.83,334.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.92,323.11) -- (294.85,327.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.92,327.04) -- (294.85,323.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.64,314.11) -- (303.56,318.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.64,318.03) -- (303.56,314.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.59,339.09) -- (289.52,343.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.59,343.01) -- (289.52,339.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.63,267.28) -- (204.55,271.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.63,271.21) -- (204.55,267.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.10,245.89) -- (223.02,249.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.10,249.81) -- (223.02,245.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.80,294.51) -- (227.73,298.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.80,298.43) -- (227.73,294.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.86,335.45) -- (241.78,339.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.86,339.38) -- (241.78,335.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.06,251.59) -- (213.98,255.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.06,255.51) -- (213.98,251.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.50,248.28) -- (236.43,252.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.50,252.21) -- (236.43,248.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.98,248.62) -- (216.91,252.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.98,252.54) -- (216.91,248.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.26,283.32) -- (232.19,287.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.26,287.24) -- (232.19,283.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.13,252.56) -- (218.05,256.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.13,256.48) -- (218.05,252.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.10,256.02) -- (223.02,259.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.10,259.94) -- (223.02,256.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.37,216.97) -- (220.30,220.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.37,220.90) -- (220.30,216.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.63,267.01) -- (223.56,270.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.63,270.93) -- (223.56,267.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.92,260.82) -- (220.85,264.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.92,264.74) -- (220.85,260.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.41,246.92) -- (216.33,250.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.41,250.85) -- (216.33,246.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.17,261.98) -- (224.09,265.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.17,265.90) -- (224.09,261.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.15,304.24) -- (298.08,308.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.15,308.17) -- (298.08,304.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.71,311.22) -- (284.63,315.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.71,315.14) -- (284.63,311.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.90,281.96) -- (265.82,285.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.90,285.88) -- (265.82,281.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.48,300.07) -- (268.41,303.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.48,303.99) -- (268.41,300.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.21,283.54) -- (262.13,287.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.21,287.47) -- (262.13,283.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.90,300.44) -- (263.83,304.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.90,304.36) -- (263.83,300.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.90,293.11) -- (263.83,297.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.90,297.03) -- (263.83,293.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.16,287.28) -- (268.09,291.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.16,291.21) -- (268.09,287.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.63,274.55) -- (274.56,278.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.63,278.48) -- (274.56,274.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.18,295.30) -- (261.10,299.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.18,299.22) -- (261.10,295.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.80,267.28) -- (268.73,271.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.80,271.21) -- (268.73,267.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.82,269.69) -- (255.74,273.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.82,273.61) -- (255.74,269.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.05,297.43) -- (251.98,301.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.05,301.35) -- (251.98,297.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.67,273.80) -- (251.59,277.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.67,277.73) -- (251.59,273.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.82,291.89) -- (255.74,295.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.82,295.82) -- (255.74,291.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.33,308.56) -- (288.26,312.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.33,312.48) -- (288.26,308.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.81,282.87) -- (275.73,286.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.81,286.79) -- (275.73,282.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.55,290.87) -- (262.48,294.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.55,294.79) -- (262.48,290.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.97,339.44) -- (278.90,343.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.97,343.37) -- (278.90,339.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.06,329.30) -- (269.99,333.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.06,333.23) -- (269.99,329.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.06,311.22) -- (286.98,315.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.06,315.14) -- (286.98,311.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.09,316.76) -- (290.01,320.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.09,320.68) -- (290.01,316.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.48,319.62) -- (301.41,323.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.48,323.55) -- (301.41,319.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.32,331.27) -- (296.25,335.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.32,335.20) -- (296.25,331.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.34,337.29) -- (290.26,341.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.34,341.21) -- (290.26,337.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.84,300.81) -- (277.76,304.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.84,304.73) -- (277.76,300.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.93,312.03) -- (274.85,315.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.93,315.95) -- (274.85,312.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.80,319.47) -- (268.73,323.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.80,323.40) -- (268.73,319.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.82,312.03) -- (279.74,315.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.82,315.95) -- (279.74,312.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.86,304.77) -- (295.78,308.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.86,308.70) -- (295.78,304.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.05,336.68) -- (298.98,340.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.05,340.61) -- (298.98,336.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.50,304.06) -- (285.42,307.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.50,307.99) -- (285.42,304.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.95,308.05) -- (305.87,311.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.95,311.98) -- (305.87,308.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.47,314.11) -- (297.39,318.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.47,318.03) -- (297.39,314.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.34,319.62) -- (289.27,323.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.34,323.55) -- (289.27,319.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.81,339.32) -- (291.74,343.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.81,343.25) -- (291.74,339.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.37,309.40) -- (280.30,313.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.37,313.32) -- (280.30,309.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.63,317.22) -- (274.56,321.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.63,321.14) -- (274.56,317.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.83,317.98) -- (298.75,321.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.83,321.90) -- (298.75,317.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.69,301.36) -- (304.62,305.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.69,305.28) -- (304.62,301.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.39,319.77) -- (295.32,323.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.39,323.70) -- (295.32,319.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.83,363.72) -- (322.75,367.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.83,367.64) -- (322.75,363.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.64,366.45) -- (303.56,370.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.64,370.37) -- (303.56,366.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.29,339.21) -- (313.21,343.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.29,343.13) -- (313.21,339.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.75,366.45) -- (311.68,370.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.75,370.37) -- (311.68,366.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.48,370.09) -- (313.40,374.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.48,374.02) -- (313.40,370.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.34,346.48) -- (341.27,350.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.34,350.40) -- (341.27,346.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.59,357.90) -- (309.52,361.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.59,361.82) -- (309.52,357.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.60,371.66) -- (308.52,375.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.60,375.58) -- (308.52,371.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.77,328.90) -- (306.69,332.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.77,332.83) -- (306.69,328.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.58,313.32) -- (310.51,317.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.58,317.24) -- (310.51,313.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.39,348.95) -- (295.32,352.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.39,352.87) -- (295.32,348.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.45,345.49) -- (294.38,349.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.45,349.41) -- (294.38,345.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.50,336.32) -- (293.43,340.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.50,340.24) -- (293.43,336.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.40,338.61) -- (309.32,342.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.40,342.54) -- (309.32,338.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.35,316.45) -- (302.28,320.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.35,320.37) -- (302.28,316.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.48,338.61) -- (304.41,342.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.48,342.54) -- (304.41,338.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.46,358.09) -- (316.39,362.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.46,362.01) -- (316.39,358.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.97,386.68) -- (364.90,390.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.97,390.60) -- (364.90,386.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.15,382.24) -- (322.07,386.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.15,386.17) -- (322.07,382.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.32,382.10) -- (322.24,386.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.32,386.02) -- (322.24,382.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.25,387.16) -- (356.18,391.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.25,391.08) -- (356.18,387.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.32,370.43) -- (344.25,374.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.32,374.35) -- (344.25,370.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.69,366.88) -- (324.61,370.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.69,370.80) -- (324.61,366.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.35,355.48) -- (325.27,359.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.35,359.40) -- (325.27,355.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.20,436.31) -- (332.12,440.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.20,440.24) -- (332.12,436.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.96,389.38) -- (332.88,393.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.96,393.31) -- (332.88,389.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.53,366.01) -- (319.45,369.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.53,369.94) -- (319.45,366.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.40,375.72) -- (329.32,379.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.40,379.65) -- (329.32,375.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.60,362.64) -- (365.52,366.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.60,366.56) -- (365.52,362.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.40,376.50) -- (338.32,380.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.40,380.42) -- (338.32,376.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.85,354.98) -- (325.77,358.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.85,358.91) -- (325.77,354.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.58,371.82) -- (342.50,375.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.58,375.74) -- (342.50,371.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.00,313.79) -- (302.92,317.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.00,317.72) -- (302.92,313.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.49,274.55) -- (246.42,278.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.49,278.48) -- (246.42,274.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.16,299.51) -- (295.08,303.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.16,303.43) -- (295.08,299.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.11,274.55) -- (250.03,278.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.11,278.48) -- (250.03,274.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.99,308.56) -- (270.92,312.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.99,312.48) -- (270.92,308.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.57,276.28) -- (282.49,280.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.57,280.21) -- (282.49,276.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.10,329.44) -- (276.03,333.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.10,333.36) -- (276.03,329.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.82,280.57) -- (255.74,284.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.82,284.50) -- (255.74,280.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.11,275.55) -- (250.03,279.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.11,279.47) -- (250.03,275.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.20,307.37) -- (253.12,311.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.20,311.30) -- (253.12,307.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.24,309.40) -- (285.16,313.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.24,313.32) -- (285.16,309.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.31,287.92) -- (287.24,291.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.31,291.85) -- (287.24,287.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.08,259.94) -- (246.00,263.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.08,263.86) -- (246.00,259.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.24,300.07) -- (264.16,303.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.24,303.99) -- (264.16,300.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.92,297.24) -- (271.84,301.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.92,301.16) -- (271.84,297.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.71,283.99) -- (284.63,287.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.71,287.91) -- (284.63,283.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.80,290.04) -- (268.73,293.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.80,293.96) -- (268.73,290.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.57,287.28) -- (264.50,291.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.57,291.21) -- (264.50,287.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.33,292.50) -- (254.26,296.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.33,296.43) -- (254.26,292.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.28,280.10) -- (257.20,284.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.28,284.03) -- (257.20,280.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.82,344.72) -- (279.74,348.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.82,348.64) -- (279.74,344.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.12,299.51) -- (278.05,303.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.12,303.43) -- (278.05,299.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.70,281.50) -- (297.62,285.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.70,285.42) -- (297.62,281.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.10,304.59) -- (280.02,308.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.10,308.52) -- (280.02,304.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.62,302.81) -- (295.55,306.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.62,306.74) -- (295.55,302.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.37,345.82) -- (280.30,349.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.37,349.74) -- (280.30,345.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.97,329.44) -- (276.90,333.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.97,333.36) -- (276.90,329.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.69,315.68) -- (278.61,319.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.69,319.60) -- (278.61,315.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.09,314.11) -- (290.01,318.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.09,318.03) -- (290.01,314.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.11,300.25) -- (283.03,304.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.11,304.18) -- (283.03,300.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.12,323.11) -- (278.05,327.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.12,327.04) -- (278.05,323.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.54,355.77) -- (315.47,359.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.54,359.69) -- (315.47,355.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.80,302.63) -- (268.73,306.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.80,306.56) -- (268.73,302.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.93,329.96) -- (340.85,333.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.93,333.89) -- (340.85,329.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.59,325.64) -- (289.52,329.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.59,329.57) -- (289.52,325.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.56,334.21) -- (311.48,338.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.56,338.13) -- (311.48,334.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.19,324.67) -- (310.11,328.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.19,328.59) -- (310.11,324.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.26,327.83) -- (293.19,331.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.26,331.75) -- (293.19,327.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.14,335.95) -- (312.06,339.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.14,339.87) -- (312.06,335.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.57,287.71) -- (265.49,291.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.57,291.63) -- (265.49,287.71);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.29,114.00) --
	( 87.93,109.43) --
	( 82.65,109.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.26,118.88) --
	( 92.90,114.31) --
	( 87.62,114.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.69,101.43) --
	( 85.34, 96.85) --
	( 80.05, 96.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.69,101.43) --
	( 85.34, 96.85) --
	( 80.05, 96.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.29,114.00) --
	( 87.93,109.43) --
	( 82.65,109.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.71,124.99) --
	(108.36,120.41) --
	(103.07,120.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,117.29) --
	(102.07,112.71) --
	( 96.78,112.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,117.29) --
	(102.07,112.71) --
	( 96.78,112.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.71,124.99) --
	(108.36,120.41) --
	(103.07,120.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.71,124.99) --
	(108.36,120.41) --
	(103.07,120.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.97,153.61) --
	(145.62,149.04) --
	(140.33,149.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.38,165.49) --
	(159.02,160.91) --
	(153.74,160.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.22,143.50) --
	(135.87,138.93) --
	(130.58,138.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.22,139.85) --
	(135.87,135.28) --
	(130.58,135.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.22,144.69) --
	(135.87,140.11) --
	(130.58,140.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.12,167.32) --
	(138.76,162.75) --
	(133.48,162.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.28,151.47) --
	(146.92,146.89) --
	(141.64,146.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.54,179.16) --
	(140.18,174.58) --
	(134.89,174.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,147.01) --
	(151.97,142.43) --
	(146.68,142.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.28,139.85) --
	(146.92,135.28) --
	(141.64,135.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.97,203.78) --
	(171.62,199.21) --
	(166.33,199.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.58,214.42) --
	(203.22,209.84) --
	(197.93,209.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.18,215.99) --
	(190.83,211.41) --
	(185.54,211.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.68,215.99) --
	(198.33,211.41) --
	(193.04,211.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.83,201.98) --
	(183.47,197.40) --
	(178.19,197.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.60,229.84) --
	(189.24,225.26) --
	(183.96,225.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.95,201.98) --
	(172.59,197.40) --
	(167.30,197.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.40,218.54) --
	(190.04,213.96) --
	(184.75,213.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.21,220.53) --
	(207.85,215.95) --
	(202.56,215.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.91,229.84) --
	(206.55,225.26) --
	(201.27,225.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.95,238.65) --
	(217.59,234.07) --
	(212.30,234.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.96,209.54) --
	(191.61,204.97) --
	(186.32,204.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.26,181.50) --
	(193.90,176.92) --
	(188.62,176.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.68,211.75) --
	(198.33,207.17) --
	(193.04,207.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.81,221.99) --
	(200.46,217.41) --
	(195.17,217.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.81,261.95) --
	(200.46,257.37) --
	(195.17,257.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.66,255.62) --
	(225.30,251.05) --
	(220.01,251.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.77,255.62) --
	(229.42,251.05) --
	(224.13,251.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.60,267.28) --
	(224.24,262.70) --
	(218.95,262.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.63,269.82) --
	(246.27,265.25) --
	(240.99,265.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.29,268.70) --
	(238.93,264.12) --
	(233.65,264.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.70,252.28) --
	(226.35,247.70) --
	(221.06,247.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.74,238.65) --
	(227.38,234.07) --
	(222.10,234.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.77,214.42) --
	(229.42,209.84) --
	(224.13,209.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.27,214.95) --
	(228.91,210.37) --
	(223.63,210.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.33,253.30) --
	(220.98,248.72) --
	(215.69,248.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.66,241.01) --
	(219.30,236.43) --
	(214.01,236.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.41,257.25) --
	(256.05,252.67) --
	(250.77,252.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.13,215.99) --
	(224.77,211.41) --
	(219.49,211.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.57,281.29) --
	(272.22,276.72) --
	(266.93,276.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.02,309.61) --
	(292.66,305.03) --
	(287.38,305.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.74,280.56) --
	(260.38,275.98) --
	(255.10,275.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.16,305.82) --
	(253.80,301.25) --
	(248.52,301.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.68,296.91) --
	(248.32,292.33) --
	(243.03,292.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.88,276.78) --
	(249.52,272.21) --
	(244.24,272.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.71,275.75) --
	(233.35,271.17) --
	(228.06,271.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.14,280.81) --
	(234.78,276.23) --
	(229.49,276.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.41,311.53) --
	(285.05,306.95) --
	(279.76,306.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.08,310.31) --
	(269.72,305.73) --
	(264.44,305.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.07,294.21) --
	(276.71,289.63) --
	(271.42,289.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.61,308.54) --
	(281.26,303.97) --
	(275.97,303.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.63,304.15) --
	(252.27,299.57) --
	(246.99,299.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.79,314.58) --
	(261.43,310.00) --
	(256.15,310.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.20,286.51) --
	(265.84,281.93) --
	(260.56,281.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.08,324.19) --
	(278.73,319.61) --
	(273.44,319.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.18,297.52) --
	(239.83,292.94) --
	(234.54,292.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.19,267.85) --
	(263.84,263.27) --
	(258.55,263.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.63,282.02) --
	(246.27,277.45) --
	(240.99,277.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.93,234.56) --
	(237.57,229.98) --
	(232.28,229.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.08,334.58) --
	(278.73,330.01) --
	(273.44,330.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.81,299.92) --
	(268.45,295.34) --
	(263.16,295.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.94,319.60) --
	(277.58,315.02) --
	(272.29,315.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.53,322.99) --
	(283.17,318.41) --
	(277.89,318.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.02,303.77) --
	(270.67,299.20) --
	(265.38,299.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.61,322.69) --
	(281.26,318.11) --
	(275.97,318.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.55,316.72) --
	(289.19,312.14) --
	(283.91,312.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.07,314.58) --
	(276.71,310.00) --
	(271.42,310.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.26,331.62) --
	(282.90,327.04) --
	(277.62,327.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.34,318.81) --
	(280.98,314.23) --
	(275.69,314.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.61,317.37) --
	(281.26,312.79) --
	(275.97,312.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.72,329.68) --
	(286.36,325.10) --
	(281.08,325.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.27,308.19) --
	(271.91,303.61) --
	(266.62,303.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.34,302.06) --
	(280.98,297.48) --
	(275.69,297.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.11,337.70) --
	(298.76,333.13) --
	(293.47,333.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.78,299.12) --
	(280.42,294.55) --
	(275.14,294.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.94,307.47) --
	(277.58,302.89) --
	(272.29,302.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.06,319.28) --
	(280.70,314.70) --
	(275.41,314.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.34,335.77) --
	(280.98,331.19) --
	(275.69,331.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.89,344.34) --
	(298.53,339.76) --
	(293.25,339.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.95,343.39) --
	(310.60,338.81) --
	(305.31,338.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.35,351.27) --
	(310.99,346.69) --
	(305.70,346.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.02,313.91) --
	(320.66,309.33) --
	(315.38,309.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.15,341.82) --
	(310.79,337.24) --
	(305.51,337.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.44,364.14) --
	(352.08,359.57) --
	(346.80,359.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.16,326.83) --
	(317.80,322.26) --
	(312.51,322.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.56,358.50) --
	(310.20,353.92) --
	(304.91,353.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.32,351.27) --
	(306.96,346.69) --
	(301.68,346.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.25,366.84) --
	(313.89,362.26) --
	(308.61,362.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.35,353.32) --
	(300.99,348.75) --
	(295.71,348.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.11,342.55) --
	(298.76,337.97) --
	(293.47,337.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.35,366.84) --
	(345.99,362.26) --
	(340.70,362.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.24,348.83) --
	(304.88,344.26) --
	(299.59,344.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.94,349.62) --
	(307.58,345.04) --
	(302.29,345.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.57,365.18) --
	(315.21,360.60) --
	(309.93,360.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.87,339.97) --
	(313.51,335.39) --
	(308.23,335.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.88,327.27) --
	(295.53,322.69) --
	(290.24,322.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.60,319.75) --
	(304.24,315.18) --
	(298.96,315.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.55,339.85) --
	(290.20,335.27) --
	(284.91,335.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.59,270.10) --
	(205.23,265.52) --
	(199.95,265.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.06,236.63) --
	(223.70,232.05) --
	(218.42,232.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.76,255.95) --
	(228.41,251.37) --
	(223.12,251.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.82,268.70) --
	(242.46,264.12) --
	(237.18,264.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.02,254.30) --
	(214.66,249.72) --
	(209.38,249.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.47,253.97) --
	(237.11,249.39) --
	(231.82,249.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.95,249.86) --
	(217.59,245.28) --
	(212.30,245.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.22,275.75) --
	(232.87,271.17) --
	(227.58,271.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.09,254.30) --
	(218.73,249.72) --
	(213.45,249.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.06,257.89) --
	(223.70,253.31) --
	(218.42,253.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.33,223.90) --
	(220.98,219.32) --
	(215.69,219.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.60,256.28) --
	(224.24,251.70) --
	(218.95,251.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.89,266.99) --
	(221.53,262.41) --
	(216.24,262.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.37,253.30) --
	(217.01,248.72) --
	(211.73,248.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.13,257.57) --
	(224.77,252.99) --
	(219.49,252.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.11,305.45) --
	(298.76,300.88) --
	(293.47,300.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.67,312.39) --
	(285.31,307.81) --
	(280.03,307.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.86,286.51) --
	(266.50,281.93) --
	(261.22,281.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.45,297.11) --
	(269.09,292.53) --
	(263.80,292.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.17,268.42) --
	(262.81,263.84) --
	(257.53,263.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.87,290.56) --
	(264.51,285.98) --
	(259.22,285.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.87,305.27) --
	(264.51,300.69) --
	(259.22,300.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.13,294.21) --
	(268.77,289.63) --
	(263.48,289.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.59,281.05) --
	(275.24,276.47) --
	(269.95,276.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.14,294.00) --
	(261.78,289.42) --
	(256.50,289.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.76,271.75) --
	(269.41,267.17) --
	(264.12,267.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78,267.28) --
	(256.42,262.70) --
	(251.14,262.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.01,301.28) --
	(252.66,296.71) --
	(247.37,296.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.63,278.57) --
	(252.27,273.99) --
	(246.99,273.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78,295.05) --
	(256.42,290.47) --
	(251.14,290.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.30,297.72) --
	(288.94,293.14) --
	(283.65,293.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.77,303.01) --
	(276.42,298.44) --
	(271.13,298.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.51,289.45) --
	(263.16,284.87) --
	(257.87,284.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.94,335.63) --
	(279.58,331.06) --
	(274.29,331.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.02,332.71) --
	(270.67,328.13) --
	(265.38,328.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.02,315.74) --
	(287.66,311.16) --
	(282.38,311.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.05,322.23) --
	(290.69,317.65) --
	(285.41,317.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.45,317.69) --
	(302.09,313.11) --
	(296.80,313.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.28,326.98) --
	(296.93,322.40) --
	(291.64,322.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.30,335.50) --
	(290.94,330.93) --
	(285.66,330.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.80,314.91) --
	(278.44,310.33) --
	(273.16,310.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.89,302.44) --
	(275.53,297.86) --
	(270.25,297.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.76,319.91) --
	(269.41,315.33) --
	(264.12,315.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.78,317.85) --
	(280.42,313.27) --
	(275.14,313.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.82,304.71) --
	(296.46,300.13) --
	(291.18,300.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.02,331.21) --
	(299.66,326.63) --
	(294.37,326.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.46,303.77) --
	(286.10,299.20) --
	(280.82,299.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.91,311.87) --
	(306.55,307.29) --
	(301.26,307.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.43,317.04) --
	(298.08,312.47) --
	(292.79,312.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.30,323.44) --
	(289.95,318.86) --
	(284.66,318.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.77,342.79) --
	(292.42,338.21) --
	(287.13,338.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.34,311.87) --
	(280.98,307.29) --
	(275.69,307.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.59,319.91) --
	(275.24,315.33) --
	(269.95,315.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.79,323.74) --
	(299.43,319.16) --
	(294.15,319.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.66,306.92) --
	(305.30,302.34) --
	(300.01,302.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.35,325.23) --
	(296.00,320.65) --
	(290.71,320.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.79,368.01) --
	(323.43,363.44) --
	(318.15,363.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.60,356.57) --
	(304.24,351.99) --
	(298.96,351.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.25,340.71) --
	(313.89,336.14) --
	(308.61,336.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.71,369.27) --
	(312.36,364.69) --
	(307.07,364.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.44,365.82) --
	(314.08,361.25) --
	(308.80,361.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.31,345.28) --
	(341.95,340.70) --
	(336.66,340.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.56,356.77) --
	(310.20,352.20) --
	(304.91,352.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.56,374.61) --
	(309.20,370.03) --
	(303.92,370.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.73,334.58) --
	(307.37,330.01) --
	(302.09,330.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.54,315.24) --
	(311.19,310.67) --
	(305.90,310.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.35,354.70) --
	(296.00,350.12) --
	(290.71,350.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.41,341.82) --
	(295.06,337.24) --
	(289.77,337.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.46,339.35) --
	(294.11,334.77) --
	(288.82,334.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.36,345.28) --
	(310.00,340.70) --
	(304.72,340.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.31,315.74) --
	(302.96,311.16) --
	(297.67,311.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.45,343.98) --
	(305.09,339.41) --
	(299.80,339.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.43,362.43) --
	(317.07,357.86) --
	(311.78,357.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.93,389.96) --
	(365.58,385.38) --
	(360.29,385.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.11,378.85) --
	(322.75,374.27) --
	(317.46,374.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.28,386.61) --
	(322.92,382.03) --
	(317.64,382.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.21,388.26) --
	(356.86,383.69) --
	(351.57,383.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.29,374.36) --
	(344.93,369.78) --
	(339.64,369.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.65,370.33) --
	(325.29,365.75) --
	(320.01,365.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.31,361.17) --
	(325.96,356.60) --
	(320.67,356.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.16,395.59) --
	(332.80,391.01) --
	(327.52,391.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.92,394.93) --
	(333.56,390.35) --
	(328.28,390.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.49,369.36) --
	(320.13,364.78) --
	(314.85,364.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.36,380.74) --
	(330.00,376.16) --
	(324.72,376.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.56,368.01) --
	(366.21,363.44) --
	(360.92,363.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.36,380.42) --
	(339.01,375.85) --
	(333.72,375.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.81,360.39) --
	(326.45,355.81) --
	(321.17,355.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.54,374.44) --
	(343.18,369.86) --
	(337.90,369.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.96,309.08) --
	(303.60,304.50) --
	(298.32,304.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.45,274.96) --
	(247.10,270.39) --
	(241.81,270.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.12,305.08) --
	(295.76,300.51) --
	(290.48,300.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.07,276.78) --
	(250.71,272.21) --
	(245.43,272.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.96,302.44) --
	(271.60,297.86) --
	(266.31,297.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.53,281.78) --
	(283.17,277.21) --
	(277.89,277.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.07,309.08) --
	(276.71,304.50) --
	(271.42,304.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78,285.82) --
	(256.42,281.24) --
	(251.14,281.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.07,281.54) --
	(250.71,276.96) --
	(245.43,276.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.16,304.15) --
	(253.80,299.57) --
	(248.52,299.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.20,314.75) --
	(285.84,310.17) --
	(280.56,310.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.28,288.33) --
	(287.92,283.75) --
	(282.63,283.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.04,265.54) --
	(246.68,260.96) --
	(241.40,260.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.20,302.63) --
	(264.84,298.06) --
	(259.56,298.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.88,304.15) --
	(272.52,299.57) --
	(267.24,299.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.67,292.08) --
	(285.31,287.50) --
	(280.03,287.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.76,294.21) --
	(269.41,289.63) --
	(264.12,289.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.54,287.65) --
	(265.18,283.08) --
	(259.89,283.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.29,298.12) --
	(254.94,293.54) --
	(249.65,293.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.24,282.99) --
	(257.88,278.41) --
	(252.60,278.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.78,341.57) --
	(280.42,337.00) --
	(275.14,337.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.08,301.86) --
	(278.73,297.29) --
	(273.44,297.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.66,287.20) --
	(298.30,282.62) --
	(293.02,282.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.06,304.52) --
	(280.70,299.95) --
	(275.41,299.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.59,308.54) --
	(296.23,303.97) --
	(290.94,303.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.34,336.80) --
	(280.98,332.23) --
	(275.69,332.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.94,320.69) --
	(277.58,316.11) --
	(272.29,316.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.65,312.39) --
	(279.30,307.81) --
	(274.01,307.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.05,316.72) --
	(290.69,312.14) --
	(285.41,312.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.07,306.01) --
	(283.71,301.43) --
	(278.43,301.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.08,324.34) --
	(278.73,319.76) --
	(273.44,319.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.50,352.25) --
	(316.15,347.67) --
	(310.86,347.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.76,308.19) --
	(269.41,303.61) --
	(264.12,303.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.89,334.45) --
	(341.53,329.87) --
	(336.25,329.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.55,331.62) --
	(290.20,327.04) --
	(284.91,327.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.52,335.11) --
	(312.16,330.53) --
	(306.88,330.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.15,335.24) --
	(310.79,330.66) --
	(305.51,330.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.22,328.84) --
	(293.87,324.26) --
	(288.58,324.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.10,337.57) --
	(312.74,333.00) --
	(307.46,333.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.53,286.05) --
	(266.17,281.47) --
	(260.89,281.47) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.29, 81.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.26,127.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.69, 81.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.69, 81.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.29, 81.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.71,123.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,124.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.42,124.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.71,123.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.71,123.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.97,140.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.38,153.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.22,132.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.22,129.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.22,132.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.12,134.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.28,157.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.54,145.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.32,158.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.28,141.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.97,182.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.58,191.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.18,178.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.68,180.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.83,195.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.60,169.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.95,154.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.40,191.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.21,204.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.91,192.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.95,200.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.96,184.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.26,178.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.68,190.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.81,187.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.81,193.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.66,216.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.77,213.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.60,225.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.63,229.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.29,232.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.70,220.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.74,211.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.77,224.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.27,212.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.33,218.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.66,204.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.41,210.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.13,220.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.57,254.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.02,296.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.74,265.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.16,261.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.68,272.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.88,248.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.71,299.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.14,226.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.41,276.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.08,254.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.07,259.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.61,263.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.63,247.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.79,263.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.20,257.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.08,268.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.18,231.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.19,246.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.63,238.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.93,240.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.08,266.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.81,287.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.94,269.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.53,287.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.02,255.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.61,268.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.55,292.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.07,258.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.26,271.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.34,269.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.61,273.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.72,284.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.27,278.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.34,278.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.11,293.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.78,276.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.94,276.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.06,272.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.34,273.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.89,283.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.95,298.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.35,306.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.02,352.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.15,286.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.44,339.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.16,302.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.56,295.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.32,306.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.25,297.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.35,290.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.11,296.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.35,353.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.24,337.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.94,300.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.57,304.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.87,306.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.88,284.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.60,289.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.55,284.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.59,196.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.06,228.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.76,264.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.82,306.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.02,217.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.47,222.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.95,209.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.22,232.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.09,214.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.06,205.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.33,204.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.60,208.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.89,205.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.37,200.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.13,212.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.11,285.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.67,276.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.86,251.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.45,266.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.17,246.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.87,268.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.87,271.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.13,251.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.59,253.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.14,260.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.76,259.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78,260.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.01,241.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.63,243.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78,245.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.30,303.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.77,259.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.51,270.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.94,267.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.02,259.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.02,274.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.05,276.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.45,290.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.28,293.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.30,280.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.80,265.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.89,257.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.76,264.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.78,263.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.82,294.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.02,291.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.46,283.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.91,294.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.43,287.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.30,275.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.77,285.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.34,274.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.59,265.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.79,284.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.66,290.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.35,281.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.79,310.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.60,314.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.25,312.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.71,303.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.44,314.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.31,348.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.56,300.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.56,300.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.73,289.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.54,286.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.35,280.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.41,297.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.46,282.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.36,293.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.31,295.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.45,290.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.43,304.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.93,354.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.11,308.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.28,311.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.21,343.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.29,333.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.65,313.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.31,310.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.16,351.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.92,317.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.49,318.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.36,317.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.56,351.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.36,338.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.81,311.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.54,334.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.96,298.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.45,254.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.12,281.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.07,258.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.96,270.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.53,268.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.07,301.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78,242.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.07,235.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.16,255.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.20,270.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.28,272.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.04,225.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.20,255.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.88,255.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.67,268.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.76,268.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.54,255.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.29,245.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.24,252.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.78,268.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.08,277.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.66,283.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.06,266.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.59,281.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.34,283.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.94,293.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.65,263.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.05,279.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.07,268.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.08,274.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.50,342.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.76,254.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.89,332.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.55,330.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.52,309.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.15,302.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.22,283.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.10,304.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.53,261.31) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (-353.39,-364.68) -- (926.53,915.25);

\path[] ( 62.80,469.21) -- (500.39,469.21);

\path[] (480.50, 61.96) -- (480.50,488.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.80, 61.96) rectangle (500.39,488.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 29.44, 61.27) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 44.44, 67.40) {1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 37.61,161.39) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 52.61,167.52) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 29.44,261.51) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 44.44,267.64) {2.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 37.61,361.63) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 52.61,367.76) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 29.44,461.75) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 44.44,467.88) {3.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.05, 67.70) --
	( 62.80, 67.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.05,167.82) --
	( 62.80,167.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.05,267.94) --
	( 62.80,267.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.05,368.06) --
	( 62.80,368.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.05,468.18) --
	( 62.80,468.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.99, 59.21) --
	( 78.99, 61.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.11, 59.21) --
	(179.11, 61.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.23, 59.21) --
	(279.23, 61.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.35, 59.21) --
	(379.35, 61.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.47, 59.21) --
	(479.47, 61.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 64.78, 44.14) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 79.78, 50.28) {1.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (168.99, 44.14) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at (183.98, 50.28) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (265.02, 44.14) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at (280.02, 50.28) {2.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (369.23, 44.14) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at (384.22, 50.28) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (465.26, 44.14) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at (480.26, 50.28) {3.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at (281.60, 21.95) {{Membership complexity ($\PLlambda$-\texttt{FindEBP})}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.40] at ( 22.03,275.29) {{Membership complexity (other options)}};
\end{scope}
\end{tikzpicture}


==> bench_table_symb.tex <==
% Created by tikzDevice version 0.12.6 on 2026-01-16 16:56:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\path[clip] (  0.00, 78.15) rectangle (505.89,427.74);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 78.15) rectangle (505.89,427.74);
\end{scope}
\begin{scope}
\path[clip] ( 49.34,123.03) rectangle (356.26,422.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.34,123.03) rectangle (356.26,422.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.34,146.82) --
	(356.26,146.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.34,215.70) --
	(356.26,215.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.34,284.58) --
	(356.26,284.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.34,353.46) --
	(356.26,353.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.48,123.03) --
	( 80.48,422.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.37,123.03) --
	(149.37,422.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (218.25,123.03) --
	(218.25,422.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.13,123.03) --
	(287.13,422.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.01,123.03) --
	(356.01,422.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.34,181.26) --
	(356.26,181.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.34,250.14) --
	(356.26,250.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.34,319.02) --
	(356.26,319.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.34,387.90) --
	(356.26,387.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.92,123.03) --
	(114.92,422.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.81,123.03) --
	(183.81,422.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.69,123.03) --
	(252.69,422.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.57,123.03) --
	(321.57,422.24);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.33,151.66) -- ( 65.25,155.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.33,155.58) -- ( 65.25,151.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.67,191.08) -- ( 78.59,195.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.67,195.01) -- ( 78.59,191.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.16,148.48) -- ( 66.08,152.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.16,152.41) -- ( 66.08,148.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.16,148.48) -- ( 66.08,152.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.16,152.41) -- ( 66.08,148.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.33,151.66) -- ( 65.25,155.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.33,155.58) -- ( 65.25,151.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.62,183.73) -- ( 79.54,187.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.62,187.66) -- ( 79.54,183.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.66,181.07) -- ( 76.59,184.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.66,184.99) -- ( 76.59,181.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.66,181.07) -- ( 76.59,184.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.66,184.99) -- ( 76.59,181.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.62,183.73) -- ( 79.54,187.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.62,187.66) -- ( 79.54,183.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.62,183.73) -- ( 79.54,187.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.62,187.66) -- ( 79.54,183.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.72,174.29) -- ( 90.65,178.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.72,178.22) -- ( 90.65,174.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,175.67) -- ( 96.33,179.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.41,179.60) -- ( 96.33,175.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.78,161.36) -- ( 84.70,165.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.78,165.28) -- ( 84.70,161.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.57,159.96) -- (103.49,163.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.57,163.89) -- (103.49,159.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.65,167.13) -- ( 90.58,171.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.65,171.06) -- ( 90.58,167.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.94,173.61) -- ( 90.86,177.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.94,177.54) -- ( 90.86,173.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.51,172.20) -- ( 90.43,176.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.51,176.13) -- ( 90.43,172.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.25,200.62) -- ( 95.18,204.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.25,204.55) -- ( 95.18,200.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71,164.21) -- (102.63,168.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71,168.14) -- (102.63,164.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.22,160.02) -- ( 90.14,163.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.22,163.94) -- ( 90.14,160.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.93,206.30) -- (101.85,210.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.93,210.22) -- (101.85,206.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.81,240.42) -- (133.73,244.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.81,244.34) -- (133.73,240.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.27,241.07) -- (121.20,245.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.27,245.00) -- (121.20,241.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.41,240.70) -- (133.34,244.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.41,244.63) -- (133.34,240.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.25,216.30) -- (126.17,220.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.25,220.22) -- (126.17,216.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.04,245.78) -- (137.96,249.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.04,249.71) -- (137.96,245.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.96,229.17) -- (129.88,233.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.96,233.09) -- (129.88,229.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.14,243.24) -- (117.07,247.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.14,247.16) -- (117.07,243.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.80,236.37) -- (136.73,240.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.80,240.30) -- (136.73,236.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.71,211.32) -- (128.64,215.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.71,215.24) -- (128.64,211.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33,238.85) -- (123.25,242.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.33,242.78) -- (123.25,238.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.45,217.61) -- (112.38,221.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.45,221.53) -- (112.38,217.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.31,209.05) -- (113.23,212.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.31,212.98) -- (113.23,209.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.00,218.63) -- (111.92,222.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.00,222.56) -- (111.92,218.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.51,202.51) -- (126.44,206.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.51,206.44) -- (126.44,202.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.14,202.96) -- (110.06,206.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.14,206.89) -- (110.06,202.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.48,219.40) -- (138.40,223.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.48,223.32) -- (138.40,219.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.15,243.61) -- (131.08,247.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.15,247.54) -- (131.08,243.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.99,238.30) -- (123.92,242.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.99,242.23) -- (123.92,238.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.97,261.94) -- (155.90,265.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.97,265.86) -- (155.90,261.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19,223.13) -- (129.12,227.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19,227.05) -- (129.12,223.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.34,259.72) -- (136.26,263.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.34,263.64) -- (136.26,259.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.79,238.69) -- (128.72,242.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.79,242.62) -- (128.72,238.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.06,212.13) -- (127.98,216.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.06,216.05) -- (127.98,212.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.77,221.82) -- (126.70,225.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.77,225.75) -- (126.70,221.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.00,226.58) -- (141.92,230.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.00,230.50) -- (141.92,226.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,247.79) -- (120.60,251.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,251.72) -- (120.60,247.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.18,255.89) -- (179.11,259.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.18,259.81) -- (179.11,255.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.88,200.07) -- (136.80,204.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.88,204.00) -- (136.80,200.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.87,290.15) -- (160.79,294.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.87,294.08) -- (160.79,290.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.63,257.82) -- (155.55,261.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.63,261.74) -- (155.55,257.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.97,245.06) -- (154.90,248.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.97,248.99) -- (154.90,245.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.41,322.85) -- (159.34,326.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.41,326.78) -- (159.34,322.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.79,268.15) -- (161.72,272.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.79,272.08) -- (161.72,268.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.25,263.26) -- (147.17,267.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.25,267.18) -- (147.17,263.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.73,254.16) -- (156.66,258.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.73,258.08) -- (156.66,254.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.94,231.11) -- (146.86,235.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.94,235.03) -- (146.86,231.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.19,326.45) -- (199.12,330.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.19,330.38) -- (199.12,326.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51,277.61) -- (151.43,281.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.51,281.54) -- (151.43,277.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.06,306.86) -- (178.99,310.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.06,310.79) -- (178.99,306.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.80,307.35) -- (175.73,311.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.80,311.28) -- (175.73,307.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.79,327.19) -- (179.72,331.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.79,331.11) -- (179.72,327.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09,249.87) -- (142.01,253.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09,253.80) -- (142.01,249.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.86,249.48) -- (147.78,253.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.86,253.40) -- (147.78,249.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.18,311.83) -- (185.10,315.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.18,315.75) -- (185.10,311.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.53,267.76) -- (150.45,271.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.53,271.68) -- (150.45,267.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.79,268.59) -- (163.72,272.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.79,272.52) -- (163.72,268.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.80,255.51) -- (142.73,259.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.80,259.43) -- (142.73,255.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.85,260.80) -- (137.77,264.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.85,264.72) -- (137.77,260.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.92,295.69) -- (174.85,299.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.92,299.61) -- (174.85,295.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.59,283.71) -- (161.51,287.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.59,287.63) -- (161.51,283.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.31,261.85) -- (157.24,265.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.31,265.78) -- (157.24,261.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.50,265.62) -- (161.42,269.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.50,269.55) -- (161.42,265.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.62,268.39) -- (153.55,272.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.62,272.32) -- (153.55,268.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.20,297.85) -- (182.13,301.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.20,301.78) -- (182.13,297.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.94,271.29) -- (161.87,275.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.94,275.21) -- (161.87,271.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.49,289.74) -- (161.41,293.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.49,293.67) -- (161.41,289.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.48,312.69) -- (172.41,316.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.48,316.61) -- (172.41,312.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.15,282.91) -- (182.07,286.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.15,286.84) -- (182.07,282.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.73,273.14) -- (168.66,277.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.73,277.06) -- (168.66,273.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.26,255.05) -- (165.18,258.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.26,258.98) -- (165.18,255.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.57,277.38) -- (156.49,281.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.57,281.30) -- (156.49,277.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.78,261.71) -- (164.70,265.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.78,265.64) -- (164.70,261.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.90,270.03) -- (156.82,273.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.90,273.96) -- (156.82,270.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.32,239.69) -- (158.25,243.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.32,243.61) -- (158.25,239.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57,287.05) -- (159.50,290.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57,290.97) -- (159.50,287.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.27,264.94) -- (159.20,268.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.27,268.86) -- (159.20,264.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.80,253.09) -- (154.73,257.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.80,257.01) -- (154.73,253.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.66,314.69) -- (206.58,318.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.66,318.61) -- (206.58,314.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.75,284.13) -- (173.67,288.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.75,288.05) -- (173.67,284.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.39,307.90) -- (201.32,311.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.39,311.82) -- (201.32,307.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.10,276.81) -- (190.02,280.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.10,280.74) -- (190.02,276.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.24,254.04) -- (176.16,257.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.24,257.96) -- (176.16,254.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.59,397.36) -- (263.51,401.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.59,401.28) -- (263.51,397.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.29,303.65) -- (180.21,307.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.29,307.58) -- (180.21,303.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.39,321.49) -- (190.32,325.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.39,325.42) -- (190.32,321.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.41,311.03) -- (186.34,314.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.41,314.96) -- (186.34,311.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.29,333.74) -- (191.22,337.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.29,337.67) -- (191.22,333.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.72,264.05) -- (172.64,267.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.72,267.97) -- (172.64,264.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.95,288.91) -- (189.87,292.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.95,292.84) -- (189.87,288.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.07,314.09) -- (201.99,318.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.07,318.01) -- (201.99,314.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.98,312.84) -- (180.90,316.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.98,316.77) -- (180.90,312.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.72,270.88) -- (197.65,274.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.72,274.81) -- (197.65,270.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.03,363.24) -- (202.95,367.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.03,367.16) -- (202.95,363.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.05,298.68) -- (201.97,302.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.05,302.61) -- (201.97,298.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.02,282.43) -- (159.95,286.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.02,286.36) -- (159.95,282.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.63,303.83) -- (173.55,307.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.63,307.76) -- (173.55,303.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.28,292.16) -- (193.20,296.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.28,296.08) -- (193.20,292.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.58,220.70) -- (113.50,224.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.58,224.62) -- (113.50,220.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.87,226.13) -- (144.80,230.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.87,230.05) -- (144.80,226.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.65,271.86) -- (144.57,275.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.65,275.78) -- (144.57,271.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.97,303.44) -- (153.89,307.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.97,307.36) -- (153.89,303.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.33,255.57) -- (129.25,259.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.33,259.49) -- (129.25,255.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.60,239.97) -- (138.52,243.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.60,243.89) -- (138.52,239.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.01,214.47) -- (118.94,218.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.01,218.40) -- (118.94,214.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16,238.39) -- (123.08,242.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.16,242.31) -- (123.08,238.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29,203.83) -- (119.22,207.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29,207.76) -- (119.22,203.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.60,273.25) -- (168.52,277.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.60,277.18) -- (168.52,273.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.81,245.83) -- (152.74,249.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.81,249.76) -- (152.74,245.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.90,279.27) -- (152.83,283.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.90,283.20) -- (152.83,279.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.19,259.76) -- (142.11,263.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.19,263.68) -- (142.11,259.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.14,242.31) -- (149.07,246.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.14,246.23) -- (149.07,242.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.41,236.59) -- (136.34,240.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.41,240.51) -- (136.34,236.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.17,261.23) -- (150.09,265.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.17,265.15) -- (150.09,261.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.15,305.06) -- (164.08,308.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.15,308.98) -- (164.08,305.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.00,275.68) -- (161.93,279.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.00,279.60) -- (161.93,275.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.80,257.72) -- (162.73,261.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.80,261.65) -- (162.73,257.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.14,276.61) -- (159.07,280.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.14,280.53) -- (159.07,276.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.88,264.75) -- (162.80,268.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.88,268.68) -- (162.80,264.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.29,284.07) -- (154.22,287.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.29,287.99) -- (154.22,284.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.19,304.97) -- (171.11,308.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.19,308.89) -- (171.11,304.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.14,275.13) -- (168.06,279.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.14,279.05) -- (168.06,275.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.13,268.31) -- (146.05,272.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.13,272.23) -- (146.05,268.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65,244.16) -- (146.58,248.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.65,248.09) -- (146.58,244.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.27,212.73) -- (132.19,216.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.27,216.66) -- (132.19,212.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.91,242.37) -- (130.83,246.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.91,246.30) -- (130.83,242.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.62,286.16) -- (202.54,290.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.62,290.08) -- (202.54,286.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.57,237.64) -- (147.50,241.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.57,241.57) -- (147.50,237.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.64,296.64) -- (203.56,300.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.64,300.57) -- (203.56,296.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.91,268.47) -- (150.84,272.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.91,272.40) -- (150.84,268.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.53,242.37) -- (141.45,246.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.53,246.30) -- (141.45,242.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.97,295.86) -- (174.89,299.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.97,299.79) -- (174.89,295.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.09,300.76) -- (175.01,304.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.09,304.68) -- (175.01,300.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.98,252.41) -- (150.91,256.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.98,256.33) -- (150.91,252.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.22,257.89) -- (145.15,261.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.22,261.81) -- (145.15,257.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.48,266.56) -- (162.40,270.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.48,270.49) -- (162.40,266.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.29,282.19) -- (157.21,286.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.29,286.11) -- (157.21,282.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.45,295.23) -- (162.38,299.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.45,299.16) -- (162.38,295.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.10,262.56) -- (158.03,266.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.10,266.49) -- (158.03,262.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.06,287.63) -- (156.98,291.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.06,291.55) -- (156.98,287.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.70,262.93) -- (152.62,266.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.70,266.86) -- (152.62,262.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.83,268.82) -- (159.75,272.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.83,272.75) -- (159.75,268.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.76,231.37) -- (162.68,235.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.76,235.30) -- (162.68,231.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10,309.35) -- (189.03,313.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10,313.27) -- (189.03,309.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.10,252.62) -- (154.02,256.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.10,256.55) -- (154.02,252.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.11,258.52) -- (154.04,262.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.11,262.45) -- (154.04,258.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.09,255.80) -- (159.02,259.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.09,259.73) -- (159.02,255.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.37,266.87) -- (161.30,270.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.37,270.80) -- (161.30,266.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.52,239.83) -- (155.45,243.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.52,243.75) -- (155.45,239.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.65,232.94) -- (147.57,236.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.65,236.86) -- (147.57,232.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.12,239.10) -- (153.04,243.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.12,243.02) -- (153.04,239.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.73,313.20) -- (206.65,317.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.73,317.12) -- (206.65,313.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.27,267.88) -- (164.20,271.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.27,271.81) -- (164.20,267.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.06,276.85) -- (172.98,280.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.06,280.77) -- (172.98,276.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.68,338.21) -- (205.61,342.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.68,342.14) -- (205.61,338.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.11,303.13) -- (169.03,307.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.11,307.05) -- (169.03,303.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.31,252.81) -- (172.24,256.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.31,256.73) -- (172.24,252.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.25,307.57) -- (160.18,311.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.25,311.49) -- (160.18,307.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.61,308.07) -- (182.54,311.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.61,311.99) -- (182.54,308.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.58,271.84) -- (194.50,275.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.58,275.76) -- (194.50,271.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.42,270.00) -- (178.34,273.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.42,273.93) -- (178.34,270.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.48,279.05) -- (169.41,282.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.48,282.98) -- (169.41,279.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.34,286.35) -- (195.26,290.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.34,290.28) -- (195.26,286.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.15,292.11) -- (177.07,296.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.15,296.03) -- (177.07,292.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.42,305.32) -- (180.35,309.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.42,309.25) -- (180.35,305.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.59,300.46) -- (182.52,304.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.59,304.39) -- (182.52,300.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.85,267.80) -- (185.78,271.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.85,271.73) -- (185.78,267.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.28,316.18) -- (178.20,320.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.28,320.11) -- (178.20,316.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,253.88) -- (167.58,257.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.66,257.81) -- (167.58,253.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,276.97) -- (170.31,280.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.39,280.89) -- (170.31,276.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.02,294.48) -- (174.94,298.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.02,298.40) -- (174.94,294.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.96,294.19) -- (176.88,298.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.96,298.12) -- (176.88,294.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.56,325.64) -- (177.48,329.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.56,329.57) -- (177.48,325.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.78,295.55) -- (172.70,299.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.78,299.48) -- (172.70,295.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.63,293.61) -- (181.55,297.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.63,297.54) -- (181.55,293.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.30,320.61) -- (180.22,324.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.30,324.53) -- (180.22,320.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.94,268.24) -- (170.86,272.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.94,272.17) -- (170.86,268.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.12,282.97) -- (178.04,286.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.12,286.90) -- (178.04,282.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.88,374.49) -- (210.81,378.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.88,378.41) -- (210.81,374.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.90,359.86) -- (212.83,363.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.90,363.78) -- (212.83,359.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.94,263.39) -- (180.87,267.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.94,267.32) -- (180.87,263.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22,280.62) -- (175.14,284.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.22,284.55) -- (175.14,280.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.36,305.33) -- (195.28,309.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.36,309.25) -- (195.28,305.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.02,296.29) -- (193.94,300.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.02,300.22) -- (193.94,296.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.73,279.88) -- (178.65,283.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.73,283.81) -- (178.65,279.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.56,283.94) -- (176.49,287.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.56,287.87) -- (176.49,283.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.72,245.20) -- (146.64,249.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.72,249.13) -- (146.64,245.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.70,246.52) -- (133.63,250.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.70,250.44) -- (133.63,246.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.43,263.42) -- (158.35,267.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.43,267.34) -- (158.35,263.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.19,243.98) -- (154.11,247.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.19,247.90) -- (154.11,243.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.18,266.26) -- (142.10,270.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.18,270.19) -- (142.10,266.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.62,253.96) -- (149.54,257.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.62,257.89) -- (149.54,253.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.38,281.16) -- (159.30,285.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.38,285.08) -- (159.30,281.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.00,259.52) -- (175.93,263.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.00,263.45) -- (175.93,259.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.60,305.09) -- (152.52,309.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.60,309.01) -- (152.52,305.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05,248.85) -- (156.97,252.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05,252.77) -- (156.97,248.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.81,274.28) -- (168.74,278.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.81,278.20) -- (168.74,274.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,245.80) -- (143.71,249.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,249.72) -- (143.71,245.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.01,256.44) -- (154.93,260.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.01,260.36) -- (154.93,256.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.94,233.02) -- (146.86,236.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.94,236.95) -- (146.86,233.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.88,304.89) -- (161.80,308.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.88,308.82) -- (161.80,304.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,288.52) -- (159.45,292.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.53,292.44) -- (159.45,288.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.55,253.81) -- (139.48,257.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.55,257.74) -- (139.48,253.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.34,239.24) -- (131.26,243.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.34,243.17) -- (131.26,239.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.78,269.75) -- (145.70,273.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.78,273.67) -- (145.70,269.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.81,299.02) -- (171.74,302.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.81,302.94) -- (171.74,299.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.02,297.24) -- (174.94,301.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.02,301.16) -- (174.94,297.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.79,222.88) -- (145.71,226.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.79,226.80) -- (145.71,222.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.18,272.68) -- (192.11,276.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.18,276.60) -- (192.11,272.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.04,293.55) -- (182.96,297.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.04,297.48) -- (182.96,293.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.00,282.21) -- (176.93,286.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.00,286.13) -- (176.93,282.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.37,275.67) -- (155.30,279.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.37,279.59) -- (155.30,275.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.67,296.67) -- (180.59,300.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.67,300.59) -- (180.59,296.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.76,302.03) -- (160.68,305.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.76,305.96) -- (160.68,302.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.00,248.37) -- (157.92,252.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.00,252.29) -- (157.92,248.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.53,243.63) -- (148.46,247.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.53,247.56) -- (148.46,243.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.90,238.26) -- (150.82,242.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.90,242.18) -- (150.82,238.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.53,270.32) -- (191.45,274.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.53,274.25) -- (191.45,270.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.56,242.27) -- (146.49,246.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.56,246.19) -- (146.49,242.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.40,297.37) -- (191.32,301.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.40,301.30) -- (191.32,297.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.71,324.31) -- (178.63,328.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.71,328.24) -- (178.63,324.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.44,265.36) -- (170.37,269.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.44,269.28) -- (170.37,265.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.44,278.07) -- (187.36,281.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.44,281.99) -- (187.36,278.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.76,272.78) -- (169.68,276.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.76,276.71) -- (169.68,272.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.13,263.03) -- (160.05,266.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.13,266.95) -- (160.05,263.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.75,227.42) -- (141.67,231.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.75,231.34) -- (141.67,227.42);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.29,152.90) --
	( 65.93,148.32) --
	( 60.65,148.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.63,168.47) --
	( 79.27,163.90) --
	( 73.99,163.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.12,144.12) --
	( 66.76,139.55) --
	( 61.48,139.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.12,144.12) --
	( 66.76,139.55) --
	( 61.48,139.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.29,152.90) --
	( 65.93,148.32) --
	( 60.65,148.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.58,167.12) --
	( 80.22,162.54) --
	( 74.94,162.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.63,159.20) --
	( 77.27,154.62) --
	( 71.98,154.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.63,159.20) --
	( 77.27,154.62) --
	( 71.98,154.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.58,167.12) --
	( 80.22,162.54) --
	( 74.94,162.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.58,167.12) --
	( 80.22,162.54) --
	( 74.94,162.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.69,174.81) --
	( 91.33,170.23) --
	( 86.04,170.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.37,176.10) --
	( 97.01,171.52) --
	( 91.73,171.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.74,159.68) --
	( 85.38,155.10) --
	( 80.10,155.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.53,157.93) --
	(104.17,153.35) --
	( 98.88,153.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.62,166.75) --
	( 91.26,162.17) --
	( 85.97,162.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.90,169.32) --
	( 91.54,164.75) --
	( 86.26,164.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.47,167.39) --
	( 91.11,162.81) --
	( 85.83,162.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.22,187.10) --
	( 95.86,182.53) --
	( 90.57,182.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.67,164.51) --
	(103.31,159.94) --
	( 98.03,159.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.18,159.06) --
	( 90.82,154.48) --
	( 85.54,154.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.89,187.70) --
	(102.53,183.12) --
	( 97.25,183.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.77,200.58) --
	(134.41,196.01) --
	(129.13,196.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24,203.41) --
	(121.88,198.84) --
	(116.59,198.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.37,246.52) --
	(134.02,241.94) --
	(128.73,241.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.21,209.50) --
	(126.85,204.92) --
	(121.57,204.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.00,251.84) --
	(138.65,247.26) --
	(133.36,247.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.92,235.83) --
	(130.56,231.25) --
	(125.28,231.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.10,204.48) --
	(117.75,199.91) --
	(112.46,199.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.76,241.88) --
	(137.41,237.30) --
	(132.12,237.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.67,211.25) --
	(129.32,206.67) --
	(124.03,206.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.29,238.05) --
	(123.93,233.47) --
	(118.64,233.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.41,221.02) --
	(113.06,216.45) --
	(107.77,216.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.27,183.73) --
	(113.91,179.16) --
	(108.63,179.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.96,200.77) --
	(112.60,196.20) --
	(107.31,196.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.47,205.90) --
	(127.12,201.32) --
	(121.83,201.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.10,205.36) --
	(110.74,200.78) --
	(105.46,200.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.44,222.85) --
	(139.09,218.27) --
	(133.80,218.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.12,248.03) --
	(131.76,243.46) --
	(126.47,243.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.96,238.34) --
	(124.60,233.76) --
	(119.31,233.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.93,267.45) --
	(156.58,262.87) --
	(151.29,262.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.15,226.84) --
	(129.80,222.26) --
	(124.51,222.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.30,265.09) --
	(136.94,260.51) --
	(131.66,260.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.75,244.47) --
	(129.40,239.89) --
	(124.11,239.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.02,208.58) --
	(128.66,204.00) --
	(123.38,204.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.73,227.14) --
	(127.38,222.56) --
	(122.09,222.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.96,228.51) --
	(142.60,223.93) --
	(137.32,223.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.63,252.93) --
	(121.28,248.35) --
	(115.99,248.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.14,247.94) --
	(179.79,243.36) --
	(174.50,243.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.84,198.55) --
	(137.48,193.98) --
	(132.20,193.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.83,295.91) --
	(161.47,291.33) --
	(156.19,291.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.59,256.74) --
	(156.23,252.17) --
	(150.95,252.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,248.39) --
	(155.58,243.82) --
	(150.29,243.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.37,259.08) --
	(160.02,254.51) --
	(154.73,254.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.75,260.06) --
	(162.40,255.48) --
	(157.11,255.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.21,262.34) --
	(147.85,257.76) --
	(142.57,257.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70,258.56) --
	(157.34,253.98) --
	(152.05,253.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.90,234.78) --
	(147.55,230.20) --
	(142.26,230.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.16,331.59) --
	(199.80,327.01) --
	(194.51,327.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.47,282.87) --
	(152.11,278.29) --
	(146.82,278.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.03,312.27) --
	(179.67,307.69) --
	(174.38,307.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.76,312.85) --
	(176.41,308.27) --
	(171.12,308.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.76,314.37) --
	(180.40,309.79) --
	(175.11,309.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.05,248.91) --
	(142.69,244.34) --
	(137.41,244.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.82,253.96) --
	(148.46,249.39) --
	(143.18,249.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.14,309.14) --
	(185.78,304.57) --
	(180.50,304.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.49,245.78) --
	(151.13,241.20) --
	(145.85,241.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.76,275.62) --
	(164.40,271.04) --
	(159.11,271.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.76,252.78) --
	(143.41,248.21) --
	(138.12,248.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.81,208.73) --
	(138.45,204.15) --
	(133.17,204.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.88,289.77) --
	(175.53,285.20) --
	(170.24,285.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.55,233.06) --
	(162.19,228.49) --
	(156.91,228.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.28,264.80) --
	(157.92,260.23) --
	(152.63,260.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.46,264.02) --
	(162.10,259.44) --
	(156.81,259.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.59,273.77) --
	(154.23,269.19) --
	(148.94,269.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.17,303.43) --
	(182.81,298.85) --
	(177.52,298.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.91,268.07) --
	(162.55,263.50) --
	(157.26,263.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.45,246.74) --
	(162.09,242.16) --
	(156.81,242.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.45,284.46) --
	(173.09,279.89) --
	(167.80,279.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.11,287.86) --
	(182.75,283.28) --
	(177.47,283.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.70,269.81) --
	(169.34,265.23) --
	(164.05,265.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.22,259.28) --
	(165.86,254.70) --
	(160.58,254.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.53,281.77) --
	(157.17,277.19) --
	(151.89,277.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.74,261.22) --
	(165.38,256.64) --
	(160.10,256.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.86,270.02) --
	(157.50,265.44) --
	(152.22,265.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.28,243.47) --
	(158.93,238.89) --
	(153.64,238.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.53,286.37) --
	(160.18,281.79) --
	(154.89,281.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.24,268.46) --
	(159.88,263.88) --
	(154.59,263.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77,255.74) --
	(155.41,251.16) --
	(150.12,251.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.62,319.83) --
	(207.26,315.25) --
	(201.98,315.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.71,269.47) --
	(174.35,264.89) --
	(169.07,264.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.36,310.52) --
	(202.00,305.95) --
	(196.71,305.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.06,281.32) --
	(190.70,276.74) --
	(185.42,276.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.20,251.86) --
	(176.84,247.29) --
	(171.56,247.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.55,402.08) --
	(264.19,397.50) --
	(258.91,397.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.25,308.94) --
	(180.89,304.36) --
	(175.60,304.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.36,326.65) --
	(191.00,322.07) --
	(185.71,322.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.38,316.15) --
	(187.02,311.58) --
	(181.73,311.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25,338.81) --
	(191.90,334.23) --
	(186.61,334.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.68,268.35) --
	(173.32,263.78) --
	(168.04,263.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.91,290.54) --
	(190.55,285.96) --
	(185.27,285.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.03,318.70) --
	(202.68,314.12) --
	(197.39,314.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.94,280.63) --
	(181.58,276.05) --
	(176.30,276.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.69,274.68) --
	(198.33,270.10) --
	(193.04,270.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.99,296.58) --
	(203.64,292.00) --
	(198.35,292.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.01,290.60) --
	(202.65,286.02) --
	(197.37,286.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.98,284.87) --
	(160.63,280.29) --
	(155.34,280.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.59,309.01) --
	(174.23,304.43) --
	(168.95,304.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.24,296.07) --
	(193.88,291.49) --
	(188.60,291.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.54,224.47) --
	(114.18,219.89) --
	(108.90,219.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.83,210.73) --
	(145.48,206.16) --
	(140.19,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.61,236.21) --
	(145.25,231.63) --
	(139.97,231.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.93,255.57) --
	(154.57,250.99) --
	(149.29,250.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.29,223.86) --
	(129.94,219.28) --
	(124.65,219.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.56,245.14) --
	(139.20,240.57) --
	(133.92,240.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.98,217.59) --
	(119.62,213.01) --
	(114.33,213.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.12,234.41) --
	(123.76,229.83) --
	(118.48,229.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.25,206.17) --
	(119.90,201.60) --
	(114.61,201.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56,254.02) --
	(169.20,249.44) --
	(163.92,249.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.78,252.00) --
	(153.42,247.42) --
	(148.13,247.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.87,245.51) --
	(153.51,240.93) --
	(148.22,240.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.15,265.13) --
	(142.79,260.55) --
	(137.51,260.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.10,247.95) --
	(149.75,243.38) --
	(144.46,243.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.38,236.37) --
	(137.02,231.79) --
	(131.73,231.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.13,265.25) --
	(150.77,260.67) --
	(145.48,260.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.12,309.59) --
	(164.76,305.01) --
	(159.47,305.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97,244.25) --
	(162.61,239.67) --
	(157.32,239.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.77,257.54) --
	(163.41,252.96) --
	(158.12,252.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.11,273.30) --
	(159.75,268.72) --
	(154.46,268.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.84,240.19) --
	(163.49,235.62) --
	(158.20,235.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.26,262.75) --
	(154.90,258.18) --
	(149.61,258.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.15,310.57) --
	(171.79,306.00) --
	(166.50,306.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.10,274.96) --
	(168.74,270.38) --
	(163.46,270.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.09,241.61) --
	(146.73,237.03) --
	(141.45,237.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.62,249.34) --
	(147.26,244.76) --
	(141.97,244.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.23,211.54) --
	(132.87,206.96) --
	(127.59,206.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.87,246.96) --
	(131.52,242.38) --
	(126.23,242.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.58,290.94) --
	(203.22,286.36) --
	(197.93,286.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.53,241.69) --
	(148.18,237.12) --
	(142.89,237.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.60,284.84) --
	(204.24,280.26) --
	(198.96,280.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.88,274.15) --
	(151.52,269.57) --
	(146.23,269.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.49,244.44) --
	(142.13,239.87) --
	(136.85,239.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.93,290.03) --
	(175.57,285.45) --
	(170.29,285.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.05,305.76) --
	(175.69,301.19) --
	(170.41,301.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.94,257.21) --
	(151.59,252.63) --
	(146.30,252.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.19,263.18) --
	(145.83,258.61) --
	(140.54,258.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.44,267.38) --
	(163.08,262.80) --
	(157.80,262.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.25,279.40) --
	(157.90,274.83) --
	(152.61,274.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.41,298.25) --
	(163.06,293.67) --
	(157.77,293.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.07,246.02) --
	(158.71,241.45) --
	(153.42,241.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.02,271.67) --
	(157.66,267.09) --
	(152.38,267.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.66,265.47) --
	(153.30,260.89) --
	(148.02,260.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.79,253.14) --
	(160.43,248.56) --
	(155.15,248.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.72,232.92) --
	(163.36,228.34) --
	(158.08,228.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.06,307.84) --
	(189.71,303.27) --
	(184.42,303.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.06,255.86) --
	(154.70,251.28) --
	(149.42,251.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.07,263.24) --
	(154.72,258.67) --
	(149.43,258.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.05,260.20) --
	(159.70,255.62) --
	(154.41,255.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.34,270.90) --
	(161.98,266.32) --
	(156.69,266.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.48,243.60) --
	(156.13,239.03) --
	(150.84,239.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.61,236.28) --
	(148.25,231.70) --
	(142.97,231.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.08,242.75) --
	(153.72,238.18) --
	(148.44,238.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.69,318.35) --
	(207.33,313.77) --
	(202.05,313.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.23,273.06) --
	(164.88,268.48) --
	(159.59,268.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.02,282.04) --
	(173.66,277.46) --
	(168.38,277.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.64,343.79) --
	(206.29,339.21) --
	(201.00,339.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.07,286.79) --
	(169.71,282.21) --
	(164.43,282.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.27,255.47) --
	(172.92,250.90) --
	(167.63,250.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.22,298.48) --
	(160.86,293.91) --
	(155.57,293.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.58,309.30) --
	(183.22,304.72) --
	(177.93,304.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.54,269.17) --
	(195.18,264.59) --
	(189.90,264.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,270.54) --
	(179.02,265.96) --
	(173.74,265.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.44,282.04) --
	(170.09,277.46) --
	(164.80,277.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.30,291.77) --
	(195.94,287.20) --
	(190.66,287.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.11,292.77) --
	(177.75,288.19) --
	(172.47,288.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.38,310.50) --
	(181.03,305.93) --
	(175.74,305.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.56,293.10) --
	(183.20,288.53) --
	(177.91,288.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.81,272.20) --
	(186.46,267.62) --
	(181.17,267.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.24,321.78) --
	(178.88,317.20) --
	(173.60,317.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.62,252.10) --
	(168.26,247.53) --
	(162.98,247.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.35,282.07) --
	(170.99,277.50) --
	(165.71,277.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.98,299.33) --
	(175.63,294.75) --
	(170.34,294.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.92,298.56) --
	(177.56,293.98) --
	(172.28,293.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.52,317.19) --
	(178.16,312.62) --
	(172.88,312.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.74,292.32) --
	(173.38,287.74) --
	(168.10,287.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.59,296.23) --
	(182.23,291.66) --
	(176.95,291.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.26,295.42) --
	(180.90,290.84) --
	(175.62,290.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.90,272.52) --
	(171.54,267.95) --
	(166.25,267.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.08,288.25) --
	(178.72,283.67) --
	(173.44,283.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.85,307.45) --
	(211.49,302.88) --
	(206.20,302.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.86,365.02) --
	(213.51,360.44) --
	(208.22,360.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.91,267.49) --
	(181.55,262.91) --
	(176.26,262.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.18,285.72) --
	(175.82,281.14) --
	(170.54,281.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.32,310.48) --
	(195.96,305.90) --
	(190.68,305.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.98,300.89) --
	(194.62,296.31) --
	(189.34,296.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.69,285.04) --
	(179.33,280.46) --
	(174.04,280.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.52,287.57) --
	(177.17,282.99) --
	(171.88,282.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.68,240.78) --
	(147.32,236.20) --
	(142.04,236.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.67,250.23) --
	(134.31,245.66) --
	(129.02,245.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39,268.41) --
	(159.03,263.83) --
	(153.75,263.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.15,248.14) --
	(154.80,243.57) --
	(149.51,243.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.14,266.36) --
	(142.78,261.79) --
	(137.50,261.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.58,218.25) --
	(150.22,213.67) --
	(144.94,213.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.34,265.52) --
	(159.98,260.94) --
	(154.70,260.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.96,264.50) --
	(176.61,259.92) --
	(171.32,259.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.56,310.43) --
	(153.20,305.85) --
	(147.92,305.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.01,247.63) --
	(157.65,243.05) --
	(152.37,243.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.78,279.35) --
	(169.42,274.77) --
	(164.13,274.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.74,248.34) --
	(144.39,243.77) --
	(139.10,243.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.97,240.34) --
	(155.61,235.76) --
	(150.33,235.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.90,236.74) --
	(147.55,232.17) --
	(142.26,232.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.84,310.47) --
	(162.48,305.89) --
	(157.20,305.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.49,294.55) --
	(160.13,289.97) --
	(154.85,289.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.52,258.92) --
	(140.16,254.34) --
	(134.87,254.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.30,241.57) --
	(131.94,236.99) --
	(126.66,236.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.74,275.15) --
	(146.38,270.58) --
	(141.10,270.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.78,304.83) --
	(172.42,300.26) --
	(167.13,300.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.98,292.00) --
	(175.62,287.42) --
	(170.34,287.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.75,225.64) --
	(146.39,221.06) --
	(141.11,221.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.15,277.89) --
	(192.79,273.31) --
	(187.50,273.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00,260.52) --
	(183.64,255.94) --
	(178.36,255.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.96,287.75) --
	(177.61,283.17) --
	(172.32,283.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.34,270.78) --
	(155.98,266.20) --
	(150.69,266.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.63,295.59) --
	(181.27,291.01) --
	(175.99,291.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.72,304.57) --
	(161.36,299.99) --
	(156.08,299.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.96,252.39) --
	(158.60,247.82) --
	(153.32,247.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.50,249.01) --
	(149.14,244.43) --
	(143.85,244.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.86,240.06) --
	(151.50,235.49) --
	(146.22,235.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.49,268.01) --
	(192.13,263.44) --
	(186.85,263.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.53,247.53) --
	(147.17,242.95) --
	(141.88,242.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.36,303.38) --
	(192.00,298.80) --
	(186.72,298.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.67,261.66) --
	(179.31,257.08) --
	(174.03,257.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.41,268.18) --
	(171.05,263.60) --
	(165.76,263.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.40,277.58) --
	(188.04,273.00) --
	(182.76,273.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.72,276.90) --
	(170.36,272.33) --
	(165.08,272.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.09,266.95) --
	(160.73,262.38) --
	(155.45,262.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.71,228.10) --
	(142.35,223.52) --
	(137.07,223.52) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.29,136.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.63,186.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.12,143.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.12,143.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.29,136.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.58,177.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.63,177.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.63,177.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.58,177.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.58,177.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.69,161.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.37,167.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.74,157.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.53,162.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.62,161.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.90,161.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.47,172.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.22,170.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.67,184.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.18,160.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.89,191.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.77,205.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24,194.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.37,194.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.21,208.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.00,196.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.92,187.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.10,207.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.76,209.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.67,184.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.29,183.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.41,181.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.27,180.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.96,182.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.47,189.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.10,181.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.44,205.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.12,193.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.96,205.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.93,216.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.15,199.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.30,209.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.75,189.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.02,203.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.73,189.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.96,193.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.63,183.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.14,197.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.84,206.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.83,216.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.59,249.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.94,242.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.37,237.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.75,247.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.21,231.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.70,284.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.90,213.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.16,258.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.47,213.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.03,236.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.76,232.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.76,244.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.05,223.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.82,216.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.14,260.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.49,217.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.76,222.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.76,212.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.81,225.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.88,237.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.55,260.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.28,229.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.46,243.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.59,215.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.17,243.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.91,250.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.45,213.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.45,238.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.11,244.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.70,239.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.22,247.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.53,236.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.74,241.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.86,236.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.28,232.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.53,244.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.24,229.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.77,225.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.62,270.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.71,236.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.36,274.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.06,321.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.20,228.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.55,321.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.25,242.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.36,253.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.38,265.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.25,251.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.68,238.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.91,263.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.03,307.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.94,308.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.69,263.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.99,283.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.01,281.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.98,226.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.59,236.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.24,260.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.54,182.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.83,228.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.61,253.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.93,282.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.29,214.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.56,202.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.98,188.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.12,205.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.25,192.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56,226.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.78,213.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.87,215.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.15,204.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.10,211.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.38,202.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.13,215.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.12,233.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97,226.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.77,235.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.11,220.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.84,243.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.26,241.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.15,228.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.10,213.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.09,225.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.62,214.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.23,214.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.87,197.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.58,293.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.53,214.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.60,310.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.88,211.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.49,232.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.93,237.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.05,237.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.94,216.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.19,207.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.44,228.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.25,242.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.41,230.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.07,219.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.02,219.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.66,226.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.79,222.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.72,238.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.06,255.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.06,226.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.07,219.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.05,225.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.34,225.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.48,224.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.61,218.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.08,220.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.69,270.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.23,227.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.02,236.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.64,261.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.07,268.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.27,247.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.22,236.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.58,263.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.54,297.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.38,246.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.44,242.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.30,245.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.11,245.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.38,243.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.56,260.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.81,249.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.24,234.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.62,242.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.35,234.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.98,240.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.92,245.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.52,242.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.74,241.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.59,243.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.26,246.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.90,237.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.08,241.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.85,332.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.86,271.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.91,257.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.18,239.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.32,259.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.98,324.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.69,241.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.52,248.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.68,221.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.67,222.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39,222.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.15,238.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.14,222.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.58,214.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.34,269.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.96,240.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.56,209.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.01,233.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.78,232.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.74,207.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.97,199.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.90,213.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.84,216.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.49,217.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.52,221.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.30,201.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.74,212.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.78,229.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.98,237.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.75,227.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.15,257.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.00,248.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.96,239.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.34,243.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.63,275.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.72,223.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.96,224.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.50,211.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.86,225.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.49,309.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.53,210.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.36,257.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.67,291.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.41,246.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.40,255.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.72,235.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.09,228.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.71,213.71) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (-242.51,-176.17) -- (655.11,721.45);

\path[] ( 49.34,408.64) -- (356.26,408.64);

\path[] (342.31,123.03) -- (342.31,422.24);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.34,123.03) rectangle (356.26,422.24);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 24.15,174.82) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 39.14,180.96) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 24.15,243.70) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 39.14,249.84) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 24.15,312.59) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 39.14,318.72) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 24.15,381.47) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at ( 39.14,387.60) {6};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.59,181.26) --
	( 49.34,181.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.59,250.14) --
	( 49.34,250.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.59,319.02) --
	( 49.34,319.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.59,387.90) --
	( 49.34,387.90);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.92,120.28) --
	(114.92,123.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.81,120.28) --
	(183.81,123.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.69,120.28) --
	(252.69,123.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.57,120.28) --
	(321.57,123.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (104.80,105.21) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at (119.80,111.35) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (173.68,105.21) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at (188.68,111.35) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (242.57,105.21) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at (257.56,111.35) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at (311.45,105.21) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.05] at (326.45,111.35) {6};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (202.80, 87.15) {{Symbol complexity ($\PLlambda$-\texttt{FindEBP})}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 17.90,272.64) {{Symbol complexity (other options)}};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.26,237.85) rectangle (500.39,307.42);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (372.76,293.28) {\Large{Parameters}};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (372.76,272.26) rectangle (387.21,286.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.99,279.48) circle (  1.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (372.76,257.80) rectangle (387.21,272.26);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.99,268.08) --
	(382.63,263.50) --
	(377.34,263.50) --
	cycle;
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (372.76,243.35) rectangle (387.21,257.80);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.02,248.61) -- (381.95,252.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.02,252.54) -- (381.95,248.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.71,276.45) {{\large{$\PLlambda$ + \texttt{HCE}}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.71,262.00) {{\large{$\PLstar$ + \texttt{FindEBP}}}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.71,247.54) {{\large{$\PLstar$ + \texttt{HCE}}}};
\end{scope}
\end{tikzpicture}

